Octahedral developing of knot complement I: pseudo-hyperbolic structure

It is known that a knot complement can be decomposed into ideal octahedra along a knot diagram. A solution to the gluing equations applied to this decomposition gives a pseudo-developing map of the knot complement, which will be called a pseudo-hyperbolic structure. In this paper, we study these in terms of segment and region variables which are motivated by the volume conjecture so that we can compute complex volumes of all the boundary parabolic representations explicitly. We investigate the octahedral developing and holonomy representation carefully, and obtain a concrete formula of Wirtinger generators for the representation and also cusp shape. We demonstrate explicit solutions for $T(2,N)$ torus knots, $J(N,M)$ knots and also for other interesting knots as examples. Using these solutions we can observe the asymptotic behavior of complex volumes and cusp shapes of these knots. We note that this construction works for any knot or link, and reflects systematically both geometric properties of the knot complement and combinatorial aspect of the knot diagram.

==> ChernSimonTorus.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ChernSimonTorus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.05225325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66932947)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ChernSimonTorus.pdf}}%
    \put(0.16140645,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ChernSimonTorus.pdf}}%
    \put(0.30534852,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ChernSimonTorus.pdf}}%
    \put(0.45466854,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ChernSimonTorus.pdf}}%
    \put(0.60498849,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ChernSimonTorus.pdf}}%
    \put(0.7553085,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ChernSimonTorus.pdf}}%
    \put(0.90562855,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ChernSimonTorus.pdf}}%
    \put(0.98857646,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ChernSimonTorus.pdf}}%
    \put(-0.004,0.13123126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ChernSimonTorus.pdf}}%
    \put(-0.004,0.25000053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ChernSimonTorus.pdf}}%
    \put(-0.004,0.36876985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ChernSimonTorus.pdf}}%
    \put(-0.004,0.48753914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ChernSimonTorus.pdf}}%
    \put(-0.005,0.63){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CS}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ChernSimonTorus.pdf}}%
    \put(0.10818861,0.66259164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Boundary parabolic representations for $T(2,7)$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ChernSimonTorus.pdf}}%
  \end{picture}%
\endgroup%


==> ChernSimonTorusB.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ChernSimonTorusB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{577.63457108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62395734)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ChernSimonTorusB.pdf}}%
    \put(0.19007386,0.00021978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ChernSimonTorusB.pdf}}%
    \put(0.32611502,0.00021978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ChernSimonTorusB.pdf}}%
    \put(0.47202408,0.00021978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ChernSimonTorusB.pdf}}%
    \put(0.61793307,0.00021978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ChernSimonTorusB.pdf}}%
    \put(0.76384211,0.00021978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ChernSimonTorusB.pdf}}%
    \put(0.90975136,0.00021978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ChernSimonTorusB.pdf}}%
    \put(0.98870664,0.01943608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ChernSimonTorusB.pdf}}%
    \put(0.01404198,0.10296024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ChernSimonTorusB.pdf}}%
    \put(0.01404198,0.18648439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ChernSimonTorusB.pdf}}%
    \put(0.01404198,0.27000851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ChernSimonTorusB.pdf}}%
    \put(0.01404198,0.35353268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ChernSimonTorusB.pdf}}%
    \put(-0.00188505,0.43705684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ChernSimonTorusB.pdf}}%
    \put(-0.00188505,0.520581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ChernSimonTorusB.pdf}}%
    \put(0.02893028,0.61135374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CS}}}%
  \end{picture}%
\endgroup%


==> ComplexVolumeJ2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ComplexVolumeJ2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.6072281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60810172)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ComplexVolumeJ2.pdf}}%
    \put(0.20594476,0.26127027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ComplexVolumeJ2.pdf}}%
    \put(0.3579924,0.26127027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ComplexVolumeJ2.pdf}}%
    \put(0.51939033,0.26127027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ComplexVolumeJ2.pdf}}%
    \put(0.68078831,0.26127027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ComplexVolumeJ2.pdf}}%
    \put(0.84218623,0.26127027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ComplexVolumeJ2.pdf}}%
    \put(0.98712093,0.27947872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{M}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ComplexVolumeJ2.pdf}}%
    \put(0.01961272,0.04740109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.02943872,0.04740109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ComplexVolumeJ2.pdf}}%
    \put(0.01961272,0.12388544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.02943872,0.12388544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ComplexVolumeJ2.pdf}}%
    \put(0.01961272,0.20036975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.02943872,0.20036975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ComplexVolumeJ2.pdf}}%
    \put(0.02945512,0.3533384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ComplexVolumeJ2.pdf}}%
    \put(0.02945512,0.42982274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ComplexVolumeJ2.pdf}}%
    \put(0.02945512,0.50630707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ComplexVolumeJ2.pdf}}%
    \put(0.00058407,0.59570324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Volume}}}%
  \end{picture}%
\endgroup%


==> ComplexVolumeJ2b.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ComplexVolumeJ2b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.56230623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63653802)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ComplexVolumeJ2b.pdf}}%
    \put(0.20047298,0.00085647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ComplexVolumeJ2b.pdf}}%
    \put(0.35368065,0.00085647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ComplexVolumeJ2b.pdf}}%
    \put(0.51623933,0.00085647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ComplexVolumeJ2b.pdf}}%
    \put(0.67879799,0.00085647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ComplexVolumeJ2b.pdf}}%
    \put(0.84135665,0.00085647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ComplexVolumeJ2b.pdf}}%
    \put(0.98711998,0.02169109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{M}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ComplexVolumeJ2b.pdf}}%
    \put(0.01757184,0.13570053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ComplexVolumeJ2b.pdf}}%
    \put(0.01757184,0.24970992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ComplexVolumeJ2b.pdf}}%
    \put(0.01757184,0.36371935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ComplexVolumeJ2b.pdf}}%
    \put(0.01757184,0.47772875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ComplexVolumeJ2b.pdf}}%
    \put(-0.0011301,0.59173818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ComplexVolumeJ2b.pdf}}%
    \put(0.01822805,0.62393836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CS}}}%
  \end{picture}%
\endgroup%


==> ComplexVolumeJ2c.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ComplexVolumeJ2c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{615.90410423bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61849378)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ComplexVolumeJ2c.pdf}}%
    \put(0.22015095,0.60617449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ComplexVolumeJ2c.pdf}}%
    \put(0.37153639,0.60617449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ComplexVolumeJ2c.pdf}}%
    \put(0.52957876,0.60617449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ComplexVolumeJ2c.pdf}}%
    \put(0.6876211,0.60617449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ComplexVolumeJ2c.pdf}}%
    \put(0.84566344,0.60617449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ComplexVolumeJ2c.pdf}}%
    \put(0.98790206,0.58263171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{M}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ComplexVolumeJ2c.pdf}}%
    \put(-0.00121297,0.05002889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.00851258,0.05002889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ComplexVolumeJ2c.pdf}}%
    \put(-0.00121297,0.13879603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.00851258,0.13879603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ComplexVolumeJ2c.pdf}}%
    \put(0.01632224,0.22756317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.02604778,0.22756317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ComplexVolumeJ2c.pdf}}%
    \put(0.01632224,0.31633028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.02604778,0.31633028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ComplexVolumeJ2c.pdf}}%
    \put(0.01632224,0.40509742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.02604778,0.40509742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ComplexVolumeJ2c.pdf}}%
    \put(0.01632224,0.49386455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.02604778,0.49386455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ComplexVolumeJ2c.pdf}}%
    \put(0.04744374,0.0001982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CS}}}%
  \end{picture}%
\endgroup%


==> FigureEightSeg.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigureEightSeg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigureEightSeg.pdf}}%
    \put(0.35643422,0.47078764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30301493\unitlength}\raggedright $s_1$\end{minipage}}}%
    \put(0.12768065,0.16921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30301492\unitlength}\raggedright $s_2$\end{minipage}}}%
    \put(0.55591488,0.17412435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30301492\unitlength}\raggedright $s_3$\end{minipage}}}%
    \put(0.36234046,0.34911364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30301492\unitlength}\raggedright $s_4$\end{minipage}}}%
    \put(0.16802254,0.4967889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30301492\unitlength}\raggedright $s_5$\end{minipage}}}%
    \put(0.53726957,0.60056088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30301492\unitlength}\raggedright $s_6$\end{minipage}}}%
    \put(0.36243661,0.1788179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2865808\unitlength}\raggedright $s_7$\end{minipage}}}%
    \put(0.80667729,0.516745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30301492\unitlength}\raggedright $s_8$\end{minipage}}}%
    \put(0.45321745,-0.00723449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31538547\unitlength}\raggedright $m_3$\end{minipage}}}%
    \put(0.51959951,0.07674243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31538547\unitlength}\raggedright $c_3$\end{minipage}}}%
    \put(0.13177913,0.59046889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31538547\unitlength}\raggedright $m_1$\end{minipage}}}%
    \put(0.31359371,0.57304223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31538547\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.22973777,0.29112413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31538547\unitlength}\raggedright $m_2$\end{minipage}}}%
    \put(0.20140771,0.3918103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31538547\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.38238239,0.25878925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31538547\unitlength}\raggedright $c_4$\end{minipage}}}%
    \put(0.53905794,0.30908464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31538547\unitlength}\raggedright $m_4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Link_corner.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Link_corner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.71653543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3030303)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Link_corner.pdf}}%
    \put(0.18798676,0.22621581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21564577\unitlength}\raggedright \end{minipage}}}%
    \put(0.190023,0.06570245){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\widehat{l}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Link_corner.pdf}}%
    \put(0.18989961,0.2060025){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$l_k$}}}%
    \put(0.1922897,0.01438462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Link_corner.pdf}}%
    \put(0.47935267,0.01103264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Link_corner.pdf}}%
    \put(0.48126731,0.24694203){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$L_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Link_corner.pdf}}%
    \put(0.56256418,0.25646855){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\alpha_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Link_corner.pdf}}%
    \put(0.5099868,0.28663162){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\beta_k$}}}%
    \put(0.38870065,0.24181239){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\gamma_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Link_corner.pdf}}%
    \put(0.46187542,0.1980151){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\delta_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Link_corner.pdf}}%
    \put(0.73999598,0.20956539){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\widehat{L}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Link_corner.pdf}}%
    \put(0.82917392,0.21047834){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\widehat{\alpha}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Link_corner.pdf}}%
    \put(0.7736953,0.25917111){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\widehat{\beta}_k$}}}%
    \put(0.64895012,0.21171053){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\widehat{\gamma}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Link_corner.pdf}}%
    \put(0.71350257,0.16501205){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lb]{\smash{$\widehat{\delta}_k$}}}%
    \put(0.60655087,0.14601336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75709184,-0.00065187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{O}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Link_corner.pdf}}%
  \end{picture}%
\endgroup%


==> UntwistedOcta.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UntwistedOcta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{93.60007126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33443805)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UntwistedOcta.pdf}}%
    \put(0.44963335,1.10905636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(-0.00478948,0.42428142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(-0.0010413,0.79422383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.81102719,0.45268661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.42228988,0.13987568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.8144522,0.75906748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
  \end{picture}%
\endgroup%


==> cuspshape_graph.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cuspshape_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.75292969bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64373241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cuspshape_graph.pdf}}%
    \put(-0.00081904,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.01331656,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cuspshape_graph.pdf}}%
    \put(0.17702902,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.19116463,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cuspshape_graph.pdf}}%
    \put(0.35487703,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.36901264,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cuspshape_graph.pdf}}%
    \put(0.53272512,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.54686073,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cuspshape_graph.pdf}}%
    \put(0.90305241,0.28108273){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cuspshape_graph.pdf}}%
    \put(0.10637865,0.53314181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J(2,-10)$}}}%
    \put(0.50531696,0.58717156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J(2,-20)$}}}%
    \put(0.76536043,0.59543494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J(2,-30)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cuspshape_graph.pdf}}%
    \put(0.67053672,0.15089267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-5i$}}}%
    \put(0.65398893,0.00032274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-10i$}}}%
    \put(0.68506335,0.59826015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10i$}}}%
    \put(0.6907574,0.45535306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5i$}}}%
  \end{picture}%
\endgroup%


==> edge_notationN.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'edge_notationN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.36029372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82798419)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{edge_notationN.pdf}}%
    \put(0.15543421,0.66151241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.90567132\unitlength}\raggedright $\beta_k$\end{minipage}}}%
    \put(0.50496637,0.67065745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69715705\unitlength}\raggedright $\gamma_k$\end{minipage}}}%
    \put(0.27486172,0.59588314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6789484\unitlength}\raggedright $\alpha_k$\end{minipage}}}%
    \put(0.40060654,0.5987272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656841\unitlength}\raggedright \end{minipage}}}%
    \put(0.45410416,0.16629537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24941588\unitlength}\raggedright \end{minipage}}}%
    \put(0.20122681,0.19752842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23203989\unitlength}\raggedright $\widehat{\beta}_k$\end{minipage}}}%
    \put(0.28499215,0.28326354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34377973\unitlength}\raggedright $\widehat{\alpha}_k$\end{minipage}}}%
    \put(0.38613774,0.28944372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44162433\unitlength}\raggedright $\widehat{\delta}_k$\end{minipage}}}%
    \put(0.63707446,0.44767495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43083917\unitlength}\raggedright $\tau_{k,c}$\end{minipage}}}%
    \put(-0.00471321,0.44876219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $\tau_{k,a}$\end{minipage}}}%
    \put(0.31823578,0.36146983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $\tau_{k,d}$\end{minipage}}}%
    \put(0.31823578,0.50641817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $\tau_{k,b}$\end{minipage}}}%
    \put(0.34419502,0.7819887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.34309601,0.09092925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $F$\end{minipage}}}%
    \put(0.04246229,0.54140601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0.04382365,0.32864214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.62771877,0.33432455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0.62866581,0.54362576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $E$\end{minipage}}}%
    \put(-0.02897658,3.73607331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0294179\unitlength}\raggedright \end{minipage}}}%
    \put(0.45844636,0.58462952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_k$}}}%
    \put(0.4869102,0.15424936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\gamma}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{edge_notationN.pdf}}%
  \end{picture}%
\endgroup%


==> edge_notationP.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'edge_notationP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.36029372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81117399)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{edge_notationP.pdf}}%
    \put(0.15543421,0.64680347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.90567132\unitlength}\raggedright $\alpha_k$\end{minipage}}}%
    \put(0.50496637,0.65594851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69715705\unitlength}\raggedright $\delta_k$\end{minipage}}}%
    \put(0.27486172,0.5811742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6789484\unitlength}\raggedright $\beta_k$\end{minipage}}}%
    \put(0.40060654,0.58401826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656841\unitlength}\raggedright \end{minipage}}}%
    \put(0.45410416,0.15158643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24941588\unitlength}\raggedright \end{minipage}}}%
    \put(0.20122681,0.18281949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23203989\unitlength}\raggedright $\widehat{\alpha}_k$\end{minipage}}}%
    \put(0.28499215,0.2685546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34377973\unitlength}\raggedright $\widehat{\beta}_k$\end{minipage}}}%
    \put(0.38613774,0.27473478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44162433\unitlength}\raggedright $\widehat{\gamma}_k$\end{minipage}}}%
    \put(0.63707446,0.43296601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43083917\unitlength}\raggedright $\tau_{k,c}$\end{minipage}}}%
    \put(-0.00471321,0.43405325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $\tau_{k,a}$\end{minipage}}}%
    \put(0.31823578,0.34676089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $\tau_{k,b}$\end{minipage}}}%
    \put(0.31823578,0.49170923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $\tau_{k,d}$\end{minipage}}}%
    \put(0.34419502,0.76727976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.34309601,0.07622031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $F$\end{minipage}}}%
    \put(0.04246229,0.52669707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0.04382365,0.3139332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.62771877,0.31961561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0.62866581,0.52891682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70001134\unitlength}\raggedright $E$\end{minipage}}}%
    \put(-0.02897658,3.72136437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0294179\unitlength}\raggedright \end{minipage}}}%
    \put(0.45844636,0.56992058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_k$}}}%
    \put(0.4869102,0.13954042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\delta}_k$}}}%
  \end{picture}%
\endgroup%


==> eight_five.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eight_five.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51666667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eight_five.pdf}}%
    \put(-0.0072927,0.29032539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.24888408,0.20545993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.15885355,0.32942019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_5$}}}%
    \put(0.08522326,0.28280245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{10}$}}}%
    \put(0.28808527,0.14022605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{14}$}}}%
    \put(0.14694948,0.20823796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{15}$}}}%
    \put(0.24766344,0.33205468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{16}$}}}%
    \put(0.19548808,0.50995681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{11}$}}}%
    \put(0.14869449,0.13694474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eight_five.pdf}}%
    \put(0.78393831,0.44881154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.55792235,0.46161107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.61789456,0.28816202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.70608899,0.25758795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.78311213,0.32637961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.78546399,0.20878703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.87071868,0.26640739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.95068163,0.32637961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8$}}}%
    \put(0.95303348,0.21819443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9$}}}%
    \put(0.78076028,0.08943042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}$}}}%
    \put(0.66685202,0.00461792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{(b) Region variables}$}}}%
    \put(0.13796731,0.42490028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.28939303,0.44249252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_6$}}}%
    \put(0.19793711,0.06712658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_9$}}}%
    \put(0.41830474,0.21955194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{13}$}}}%
    \put(0.31360474,0.32704925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{12}$}}}%
    \put(0.33165719,0.21880221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_8$}}}%
    \put(0.42124161,0.32634544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_7$}}}%
    \put(0.07477002,0.00191553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{(a) Segment variables}$}}}%
    \put(0.06883899,0.34393208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.05943158,0.21458024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.23467959,0.38038578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.23703144,0.26867283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.23703144,0.14990432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_5$}}}%
    \put(0.40166109,0.38391355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_6$}}}%
    \put(0.40283701,0.27572838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_7$}}}%
    \put(0.40518886,0.16401543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_8$}}}%
  \end{picture}%
\endgroup%


==> figure_eight.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_eight.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.08090907bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34168117)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_eight.pdf}}%
    \put(0.05432474,0.24250934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.03471354,0.13626281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.13602789,0.03934834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $c_3$\end{minipage}}}%
    \put(0.12710879,0.12357658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $c_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_eight.pdf}}%
    \put(0.37825279,0.20937069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $l_1$\end{minipage}}}%
    \put(0.44848794,0.14599956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $\widehat{l}_2$\end{minipage}}}%
    \put(0.5154452,0.20875772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $l_3$\end{minipage}}}%
    \put(0.58698613,0.14704412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $\widehat{l}_4$\end{minipage}}}%
    \put(0.65379669,0.20786117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $l_2$\end{minipage}}}%
    \put(0.72326097,0.14525107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $\widehat{l}_1$\end{minipage}}}%
    \put(0.7920113,0.20711263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $l_4$\end{minipage}}}%
    \put(0.86194182,0.1461476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $\widehat{l}_3$\end{minipage}}}%
    \put(0.41249836,0.260922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.40278148,0.07953635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.55384929,0.25537805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_3$\end{minipage}}}%
    \put(0.53502183,0.08458624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_3$\end{minipage}}}%
    \put(0.69146893,0.25358498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_5$\end{minipage}}}%
    \put(0.67891725,0.07786216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_5$\end{minipage}}}%
    \put(0.83760572,0.24910219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_7$\end{minipage}}}%
    \put(0.81384725,0.08100009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_7$\end{minipage}}}%
    \put(0.4879532,0.08385439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.46631725,0.26165385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.62422804,0.08144834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_4$\end{minipage}}}%
    \put(0.60091787,0.25986075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_4$\end{minipage}}}%
    \put(0.75736495,0.08234487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_6$\end{minipage}}}%
    \put(0.73719271,0.25986078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_6$\end{minipage}}}%
    \put(0.32119587,0.15989602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_8$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_eight.pdf}}%
    \put(0.31940277,0.2576194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_0$\end{minipage}}}%
    \put(0.90708794,0.09208798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_0$\end{minipage}}}%
    \put(0.84287107,0.2185413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.90081214,0.1847157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13953311\unitlength}\raggedright $a_8$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_eight.pdf}}%
  \end{picture}%
\endgroup%


==> figure_eight_OctaDev.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_eight_OctaDev.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.59504225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38763832)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_eight_OctaDev.pdf}}%
    \put(0.09013562,0.02657747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o_1$}}}%
    \put(0.44162567,0.38031187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.72188611,0.3791053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{O}_1$}}}%
    \put(0.93392659,0.03973884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Cbb$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_eight_OctaDev.pdf}}%
    \put(0.09554822,0.25717304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_eight_OctaDev.pdf}}%
    \put(0.10402634,0.09268146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{l}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_eight_OctaDev.pdf}}%
    \put(0.20055831,0.22779563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.00455693,0.22649395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_eight_OctaDev.pdf}}%
    \put(0.43541947,0.08253087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_eight_OctaDev.pdf}}%
    \put(0.71516263,0.0571693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{L}_1$}}}%
  \end{picture}%
\endgroup%


==> figure_eight_bubble.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_eight_bubble.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.89095469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43121548)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_eight_bubble.pdf}}%
    \put(0.21313911,0.19401919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{+}_4$\end{minipage}}}%
    \put(0.13169301,0.21942558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{+}_4$\end{minipage}}}%
    \put(0.19638665,0.34408506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{+}_1$\end{minipage}}}%
    \put(0.06658558,0.29274411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{+}_1$\end{minipage}}}%
    \put(0.12107392,0.29791115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{+}_2$\end{minipage}}}%
    \put(0.05867926,0.1533801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{+}_2$\end{minipage}}}%
    \put(0.15264005,0.15838247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{+}_3$\end{minipage}}}%
    \put(0.22395603,0.08841027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{+}_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_eight_bubble.pdf}}%
    \put(0.74447074,0.19356703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{-}_3$\end{minipage}}}%
    \put(0.66302461,0.21928608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{-}_2$\end{minipage}}}%
    \put(0.72771827,0.3436329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{-}_4$\end{minipage}}}%
    \put(0.59520943,0.29229195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{-}_2$\end{minipage}}}%
    \put(0.65759822,0.29947293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{-}_1$\end{minipage}}}%
    \put(0.59001088,0.15292811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{-}_3$\end{minipage}}}%
    \put(0.68397162,0.15793048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{-}_4$\end{minipage}}}%
    \put(0.75528766,0.08795828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34687947\unitlength}\raggedright $l^{-}_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_eight_bubble.pdf}}%
    \put(0.10389789,0.02547493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67809845\unitlength}\raggedright $\textrm{(a) } l(p^+)$\end{minipage}}}%
    \put(0.64428661,0.0277455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67809845\unitlength}\raggedright $\textrm{(b) } l(p^-)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_eight_bubble.pdf}}%
  \end{picture}%
\endgroup%


==> figure_eight_dev.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_eight_dev.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_eight_dev.pdf}}%
    \put(0.20163225,0.22706244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.17815037,0.13593594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.27639894,0.04581204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $c_3$\end{minipage}}}%
    \put(0.26426896,0.13208478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $c_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_eight_dev.pdf}}%
    \put(0.89445617,0.20886327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.94581189,0.17888193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10787578\unitlength}\raggedright $\mbox{ }$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_eight_dev.pdf}}%
    \put(0.35142924,0.31685087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $\lambda_\circ$\end{minipage}}}%
    \put(0.4768551,0.22141117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $P_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_eight_dev.pdf}}%
    \put(0.05960718,0.3391433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $``\infty''$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_eight_dev.pdf}}%
    \put(0.07112441,0.13048082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.04756761,0.20615424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $P_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_eight_dev.pdf}}%
    \put(0.60248882,0.22091729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $P_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_eight_dev.pdf}}%
    \put(0.72277172,0.21938482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $P_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_eight_dev.pdf}}%
    \put(0.84320951,0.21925382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $P_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_eight_dev.pdf}}%
    \put(0.53539763,0.11697907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $\widehat{P}_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_eight_dev.pdf}}%
    \put(0.65762375,0.12013361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $\widehat{P}_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_eight_dev.pdf}}%
    \put(0.77694467,0.11958751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $\widehat{P}_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_eight_dev.pdf}}%
    \put(0.89959172,0.11834033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12367437\unitlength}\raggedright $\widehat{P}_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_eight_dev.pdf}}%
  \end{picture}%
\endgroup%


==> figure_eight_hol.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_eight_hol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.66131471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26746833)%
    \put(1.03041561,0.15915075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_eight_hol.pdf}}%
    \put(0.33293619,0.09712999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.32552485,0.20731249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu \cdot L_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_eight_hol.pdf}}%
    \put(-0.00076164,0.15734959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{the holonomy action of $\mu$}}}%
    \put(0.40117418,0.04569653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{L}_2$}}}%
    \put(0.37658838,0.15394221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu\cdot \widehat{L}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_eight_hol.pdf}}%
    \put(0.35301601,0.12208575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.35792106,0.0066886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\alpha}_2$}}}%
    \put(0.6021235,0.04550741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{L}_1$}}}%
    \put(0.58907435,0.15289709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu \cdot \widehat{L}_1$}}}%
    \put(0.66808968,0.09801377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4$}}}%
    \put(0.63854381,0.20717239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu  \cdot L_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_eight_hol.pdf}}%
    \put(0.64472978,0.11905549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_4$}}}%
    \put(0.65760721,0.01455959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\gamma}_1$}}}%
  \end{picture}%
\endgroup%


==> hol_action.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hol_action.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.44402067bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57103846)%
    \put(0.27718936,0.39006936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41825128\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hol_action.pdf}}%
    \put(0.16912889,0.21926462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23516657\unitlength}\raggedright \end{minipage}}}%
    \put(0.21873382,0.24570318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hol_action.pdf}}%
    \put(0.08921425,0.29361774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hol_action.pdf}}%
    \put(0.2688462,0.14605515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{m}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hol_action.pdf}}%
    \put(0.40825726,0.2134086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$,$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hol_action.pdf}}%
    \put(0.65026833,0.58311891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.423946\unitlength}\raggedright $O_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hol_action.pdf}}%
    \put(0.5223127,0.20937184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho(\widehat{m}_1)$}}}%
    \put(0.66001292,0.42489968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho(m_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hol_action.pdf}}%
  \end{picture}%
\endgroup%


==> hyp_segm.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyp_segm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.18005852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61544903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyp_segm.pdf}}%
    \put(0.08036879,0.37513601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $\textrm{(a) over-under}$\end{minipage}}}%
    \put(0.07347594,0.63087906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.07415166,0.42275253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.18508493,0.56558638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.30491543,0.42568071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_e$\end{minipage}}}%
    \put(0.30187454,0.63403249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hyp_segm.pdf}}%
    \put(0.64798652,0.37513601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $\textrm{(b) under-over}$\end{minipage}}}%
    \put(0.64109367,0.63087906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.6417694,0.42275253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.87253316,0.42568071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_e$\end{minipage}}}%
    \put(0.86949228,0.63403249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hyp_segm.pdf}}%
    \put(0.08667565,0.01879807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $\textrm{(c) over-over}$\end{minipage}}}%
    \put(0.07347594,0.27454112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.07415166,0.06641459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.30491543,0.06934278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_e$\end{minipage}}}%
    \put(0.30187454,0.27769455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hyp_segm.pdf}}%
    \put(0.64325638,0.01879807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $\textrm{(d) under-under}$\end{minipage}}}%
    \put(0.64267039,0.27454112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.64334612,0.06641459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.87410988,0.06934278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_e$\end{minipage}}}%
    \put(0.871069,0.27769455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hyp_segm.pdf}}%
    \put(0.09812781,0.50084534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $c_k$\end{minipage}}}%
    \put(0.32517497,0.50307513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $c_{k+1}$\end{minipage}}}%
    \put(0.18639108,0.20824314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.09943396,0.14136304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $c_k$\end{minipage}}}%
    \put(0.32648117,0.14332725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $c_{k+1}$\end{minipage}}}%
    \put(0.75224104,0.20644482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.66370722,0.13900723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $c_k$\end{minipage}}}%
    \put(0.89233112,0.14097145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $c_{k+1}$\end{minipage}}}%
    \put(0.75158794,0.56685986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.66463084,0.49692685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $c_k$\end{minipage}}}%
    \put(0.89167806,0.49915664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28598468\unitlength}\raggedright $c_{k+1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> local_twisting.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local_twisting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.99320347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18368563)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{local_twisting.pdf}}%
    \put(0.48835849,0.11183458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152268\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.07783142,0.19985403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152268\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.25656694,0.19687511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152268\unitlength}\raggedright $z_3$\end{minipage}}}%
    \put(0.42040785,0.19985403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152268\unitlength}\raggedright $z_5$\end{minipage}}}%
    \put(0.68851111,0.19793477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152268\unitlength}\raggedright $z_{2n-1}$\end{minipage}}}%
    \put(0.87455279,0.19793477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152268\unitlength}\raggedright $z_{2n+1}$\end{minipage}}}%
    \put(0.07417486,0.01528385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4915227\unitlength}\raggedright $z_2$\end{minipage}}}%
    \put(0.25291039,0.01415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152266\unitlength}\raggedright $z_4$\end{minipage}}}%
    \put(0.42405746,0.01712894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4915227\unitlength}\raggedright $z_6$\end{minipage}}}%
    \put(0.69216075,0.02259008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152267\unitlength}\raggedright $z_{2n}$\end{minipage}}}%
    \put(0.87089624,0.02259009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49152268\unitlength}\raggedright $z_{2n+2}$\end{minipage}}}%
    \put(0.34214925,-0.01255551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> notation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.23668953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22747802)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{notation.pdf}}%
    \put(0.07414975,0.24501606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2702752\unitlength}\raggedright $\textrm{segment}$\end{minipage}}}%
    \put(0.2324531,0.03761182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2702752\unitlength}\raggedright $\textrm{under-arc}$\end{minipage}}}%
    \put(0.58507407,0.24521323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2702752\unitlength}\raggedright $\textrm{over-arc}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{notation.pdf}}%
  \end{picture}%
\endgroup%


==> octahedronA.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octahedronA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{89.10043443bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09938391)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{octahedronA.pdf}}%
    \put(0.02962623,0.84502859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.02847085,0.14716903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.7676719,0.12712603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.75726563,0.89479631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.43449829,0.69879866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.41325487,0.29899471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{octahedronA.pdf}}%
  \end{picture}%
\endgroup%


==> over_arc_link.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'over_arc_link.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.99212598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33057851)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{over_arc_link.pdf}}%
    \put(0.19409892,0.30290879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.17115848,0.10241882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.2840261,0.10026782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.25140924,0.3041296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.54171276,0.25508231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{over_arc_link.pdf}}%
    \put(0.17993148,0.16839185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $\widehat{l}_{k_1}$\end{minipage}}}%
    \put(0.21915747,0.15502917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.27085708,0.16997393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $\widehat{l}_{k_n}$\end{minipage}}}%
    \put(0.0789869,0.03048445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51378389\unitlength}\raggedright $\textrm{(a) } l(v^\circ) \textrm{ for  an under-arc}$\end{minipage}}}%
    \put(1.42803038,0.25508216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{over_arc_link.pdf}}%
    \put(0.67938076,0.30582435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.70469836,0.09717094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.77791493,0.09735235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.7977774,0.3029111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(1.05484402,0.25508231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{over_arc_link.pdf}}%
    \put(0.68721425,0.25479212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $l_{k_1}$\end{minipage}}}%
    \put(0.73172307,0.24479229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.78599922,0.25520799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $l_{k_n}$\end{minipage}}}%
    \put(1.94116163,0.25508216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{over_arc_link.pdf}}%
    \put(0.82800728,0.15393944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05637798,0.1686194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.37825125,0.16978561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.56717687,0.22926219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.88438531,0.22692977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13656223\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{over_arc_link.pdf}}%
    \put(0.60144784,0.03048445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51378389\unitlength}\raggedright $\textrm{(b) } l(v^\circ) \textrm{ for  an over-arc}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> over_edge_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'over_edge_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.79404209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25275171)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{over_edge_2.pdf}}%
    \put(0.13136528,0.09613917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $\widehat{\gamma}_1$\end{minipage}}}%
    \put(0.34294064,0.02146432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $o_2$\end{minipage}}}%
    \put(0.85397533,0.02308789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $o_{n+1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{over_edge_2.pdf}}%
    \put(0.46468495,0.13826256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.45800874,0.2489092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{over_edge_2.pdf}}%
    \put(0.39032984,0.17267062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $\beta_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{over_edge_2.pdf}}%
    \put(0.29235518,0.19851744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $\delta_2$\end{minipage}}}%
    \put(0.57645881,0.0310573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $o_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{over_edge_2.pdf}}%
    \put(0.64585214,0.173459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $\delta_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{over_edge_2.pdf}}%
    \put(0.54892671,0.1990431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $\beta_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{over_edge_2.pdf}}%
    \put(0.79662572,0.08461725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21146602\unitlength}\raggedright $\widehat{\alpha}_{n+1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{over_edge_2.pdf}}%
    \put(0.07422985,0.02229303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $o_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{over_edge_2.pdf}}%
    \put(-0.15939876,0.3045991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41823687\unitlength}\raggedright \end{minipage}}}%
    \put(0.12110883,0.24751535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08613535\unitlength}\raggedright $\textrm{the over-arc}$\end{minipage}}}%
    \put(0.07628842,0.24840565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.33847462,0.25681243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.59467046,0.25471073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $c_n$\end{minipage}}}%
    \put(0.8541256,0.25222412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16592576\unitlength}\raggedright $c_{n+1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> reg_cross.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reg_cross.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.7708077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27427446)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reg_cross.pdf}}%
    \put(0.14371937,0.13998715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright $(\sqrt{m}\gamma_k)^{-1}$\end{minipage}}}%
    \put(0.14173969,-0.0494107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.41053328,0.12955782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright $\sqrt{m}\widehat{\gamma}_k$\end{minipage}}}%
    \put(0.4205801,0.25042052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright $\dfrac{\alpha _k}{\sqrt{m}}$\end{minipage}}}%
    \put(0.12802441,0.22907203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright $\left(\dfrac{\widehat{\alpha }_k}{\sqrt{m}}\right)^{-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reg_cross.pdf}}%
    \put(0.48647959,-0.04937649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.65429195,0.07815805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright $(\sqrt{m}\gamma_k)^{-1} w_1$\end{minipage}}}%
    \put(0.63968773,0.17028253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright $w_1$\end{minipage}}}%
    \put(0.65610943,0.29395802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright $\left(\dfrac{\widehat{\alpha }_k}{\sqrt{m}} \right)^{-1}w_1$\end{minipage}}}%
    \put(0.77182675,0.19017524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright $\dfrac{\widehat{\gamma}_k}{\gamma_k} \cdot w_1$\end{minipage}}}%
    \put(0.12917883,0.03279542){\color[rgb]{0.01176471,0.01176471,0.02352941}\makebox(0,0)[lt]{\begin{minipage}{0.65748708\unitlength}\raggedright (a) Small arrows around a crossing\end{minipage}}}%
    \put(0.61812155,0.03254236){\color[rgb]{0.01176471,0.01176471,0.02352941}\makebox(0,0)[lt]{\begin{minipage}{0.38376959\unitlength}\raggedright (b) Region variables\end{minipage}}}%
  \end{picture}%
\endgroup%


==> reg_crossing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reg_crossing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.18908371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34612561)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reg_crossing.pdf}}%
    \put(0.54066091,-0.22084003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00195288,0.02736206){\color[rgb]{0.01176471,0.01176471,0.02352941}\makebox(0,0)[lt]{\begin{minipage}{0.64884154\unitlength}\raggedright (a) $\textrm{ Positive crossing}$\end{minipage}}}%
    \put(0.08950481,0.21687268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $r_a$\end{minipage}}}%
    \put(0.17207383,0.13023895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $r_b$\end{minipage}}}%
    \put(0.25400528,0.2122999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $r_c$\end{minipage}}}%
    \put(0.17022885,0.2988027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $r_d$\end{minipage}}}%
    \put(-0.09550799,2.69968435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.48734576,2.69974196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.14667693,-0.21866786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.61056235,0.02877754){\color[rgb]{0.01176471,0.01176471,0.02352941}\makebox(0,0)[lt]{\begin{minipage}{0.64884154\unitlength}\raggedright (b) $\textrm{ Negative crossing}$\end{minipage}}}%
    \put(0.695521,0.21904467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $r_a$\end{minipage}}}%
    \put(0.77808997,0.13241104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $r_d$\end{minipage}}}%
    \put(0.86002142,0.21447192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $r_c$\end{minipage}}}%
    \put(0.77624501,0.30097472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $r_b$\end{minipage}}}%
    \put(0.51050811,2.70185637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.09336178,2.70191404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reg_crossing.pdf}}%
    \put(0.64764541,0.35090489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $s_b$\end{minipage}}}%
    \put(0.64569377,0.08310225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $s_a$\end{minipage}}}%
    \put(0.91624834,0.08158926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $s_d$\end{minipage}}}%
    \put(0.91019631,0.3501484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $s_c$\end{minipage}}}%
    \put(0.04359989,0.34939194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $s_a$\end{minipage}}}%
    \put(0.04164823,0.08158926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $s_b$\end{minipage}}}%
    \put(0.31220282,0.08007628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $s_c$\end{minipage}}}%
    \put(0.30615079,0.34863545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935733\unitlength}\raggedright $s_d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reg_crossing.pdf}}%
  \end{picture}%
\endgroup%


==> segm_defn.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'segm_defn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.20373056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68000001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{segm_defn.pdf}}%
    \put(0.23759561,0.25004558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34551846\unitlength}\raggedright $L_k$\end{minipage}}}%
    \put(0.69294746,0.15763849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34551846\unitlength}\raggedright $\widehat{L}_{k+1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{segm_defn.pdf}}%
    \put(0.45403734,0.34442319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34551846\unitlength}\raggedright $\dfrac{z_c}{z_a-z_b}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{segm_defn.pdf}}%
    \put(0.4318422,0.19429472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32553289\unitlength}\raggedright $\dfrac{z_d}{z_d-z_e}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{segm_defn.pdf}}%
    \put(0.31498127,0.26321325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34551846\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{segm_defn.pdf}}%
    \put(-0.00080401,0.06549175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34551846\unitlength}\raggedright $\textrm{bottom vertices}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{segm_defn.pdf}}%
    \put(0.65931229,0.10887681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34551846\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{segm_defn.pdf}}%
    \put(0.39066544,0.47672035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34551846\unitlength}\raggedright $O_k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{segm_defn.pdf}}%
    \put(0.59243258,0.47527491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34551846\unitlength}\raggedright $\widehat{O}_{k+1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{segm_defn.pdf}}%
  \end{picture}%
\endgroup%


==> square_granny.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'square_granny.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{square_granny.pdf}}%
    \put(0.01837462,0.34340738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_1$\\ \end{minipage}}}%
    \put(0.1313176,0.24481901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_2$\\ \end{minipage}}}%
    \put(0.26677726,0.34111895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_3$\\ \end{minipage}}}%
    \put(0.39170363,0.24015052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_4$\\ \end{minipage}}}%
    \put(0.26946752,0.13548343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_5$\\ \end{minipage}}}%
    \put(0.12987514,0.18749887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_6$\\ \end{minipage}}}%
    \put(0.02989579,0.10280323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_7$\\ \end{minipage}}}%
    \put(0.26990956,0.18987374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_8$\\ \end{minipage}}}%
    \put(0.12974289,0.13397947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z_9$\\ \end{minipage}}}%
    \put(-0.01042941,0.2357892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12739802\unitlength}\raggedright $z_{10}$\\ \end{minipage}}}%
    \put(0.13209326,0.33998699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12877813\unitlength}\raggedright $z_{11}$\\ \end{minipage}}}%
    \put(0.26714937,0.24313178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10945669\unitlength}\raggedright $z_{12}$\\ \end{minipage}}}%
    \put(0.06206569,0.03039715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38468351\unitlength}\raggedright $\textrm{(a) The granny knot}$\end{minipage}}}%
    \put(0.64858649,0.02941135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38468351\unitlength}\raggedright $\textrm{(b) The square knot}$\end{minipage}}}%
    \put(0.60227399,0.33666046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_1$\\ \end{minipage}}}%
    \put(0.71521698,0.2439273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_2$\\ \end{minipage}}}%
    \put(0.8516525,0.34879929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_3$\\ \end{minipage}}}%
    \put(0.98145821,0.23904805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_4$\\ \end{minipage}}}%
    \put(0.85336689,0.12309207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_5$\\ \end{minipage}}}%
    \put(0.71914178,0.17949891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_6$\\ \end{minipage}}}%
    \put(0.60891581,0.09117652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_7$\\ \end{minipage}}}%
    \put(0.85380894,0.18138585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_8$\\ \end{minipage}}}%
    \put(0.71803367,0.12353984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289545\unitlength}\raggedright $z'_9$\\ \end{minipage}}}%
    \put(0.57346997,0.22904228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12739802\unitlength}\raggedright $z'_{10}$\\ \end{minipage}}}%
    \put(0.71599264,0.34669146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12877813\unitlength}\raggedright $z'_{11}$\\ \end{minipage}}}%
    \put(0.85104875,0.24398104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10945669\unitlength}\raggedright $z'_{12}$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> torus_twist.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus_twist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.85842439bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.861216)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus_twist.pdf}}%
    \put(0.4878536,0.7109884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torus_twist.pdf}}%
    \put(0.18026888,0.77297005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046621\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.17925697,0.66187297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046621\unitlength}\raggedright $z_2$\end{minipage}}}%
    \put(0.33745967,0.77442005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_3$\end{minipage}}}%
    \put(0.33201463,0.6540554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046621\unitlength}\raggedright $z_4$\end{minipage}}}%
    \put(0.63908671,0.76964504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_{2N-1}$\end{minipage}}}%
    \put(0.64278862,0.65633502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_{2N}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{torus_twist.pdf}}%
    \put(0.3932397,0.51908634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44557368\unitlength}\raggedright (a) $T(2,N)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{torus_twist.pdf}}%
    \put(0.34598968,0.25729443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{torus_twist.pdf}}%
    \put(0.10518522,0.32536434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.11982104,0.20799952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_2$\end{minipage}}}%
    \put(0.19806698,0.32588214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_3$\end{minipage}}}%
    \put(0.19663212,0.20798893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_4$\end{minipage}}}%
    \put(0.48472107,0.25287223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_{2N+2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{torus_twist.pdf}}%
    \put(0.39532603,0.03796603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60228276\unitlength}\raggedright (b) $J(N,-M)$\end{minipage}}}%
    \put(0.44974209,0.77459726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046621\unitlength}\raggedright $z_5$\end{minipage}}}%
    \put(0.44830724,0.65480579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046622\unitlength}\raggedright $z_6$\end{minipage}}}%
    \put(0.31074271,0.32244228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046621\unitlength}\raggedright $z_5$\end{minipage}}}%
    \put(0.30472469,0.20741354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046622\unitlength}\raggedright $z_6$\end{minipage}}}%
    \put(0.78815999,0.77612649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_{2N+1}$\end{minipage}}}%
    \put(0.78538046,0.66281647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_{2N+2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{torus_twist.pdf}}%
    \put(0.73812012,0.15358639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046621\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.4807358,0.19247403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046622\unitlength}\raggedright $z'_1$\end{minipage}}}%
    \put(0.48111205,0.11509074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046622\unitlength}\raggedright $z'_2$\end{minipage}}}%
    \put(0.61722244,0.23948267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046622\unitlength}\raggedright $z'_3$\end{minipage}}}%
    \put(0.61722244,0.10364969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046622\unitlength}\raggedright $z'_4$\end{minipage}}}%
    \put(0.84836128,0.10422265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046622\unitlength}\raggedright $z'_{2M+2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{torus_twist.pdf}}%
    \put(0.82786947,0.21436706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046622\unitlength}\raggedright $z'_{2M+1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{torus_twist.pdf}}%
    \put(0.45185264,0.31595107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20046619\unitlength}\raggedright $z_{2N+1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> trefoil_reg.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trefoil_reg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trefoil_reg.pdf}}%
    \put(0.1205383,0.44809728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.47488884,0.34332538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.36581497,0.20713559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.61464039,0.20445462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0.4877235,0.08855058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_5$}}}%
  \end{picture}%
\endgroup%


==> twistedOcta.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twistedOcta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{140.21429166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00078602)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twistedOcta.pdf}}%
    \put(0.27920726,0.02458763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.40457584,0.00744642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.30404961,0.93184604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.40091654,0.96827753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.32971919,0.65972063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.34313041,0.33270819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
  \end{picture}%
\endgroup%


==> twistedOctaHalf.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twistedOctaHalf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{126.04633471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01193642)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twistedOctaHalf.pdf}}%
    \put(-0.00355659,0.52316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.6036233,0.32541147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.29309209,0.93569841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.404201,0.97577389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twistedOctaHalf.pdf}}%
    \put(0.35411914,0.13829495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.32552703,0.62510014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twistedOctaHalf.pdf}}%
  \end{picture}%
\endgroup%


==> underline_mu.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'underline_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.43625909bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3706162)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{underline_mu.pdf}}%
    \put(0.10605014,0.0498205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $o_1$\end{minipage}}}%
    \put(0.63716041,0.02873522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $o_{k_n}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{underline_mu.pdf}}%
    \put(-0.00232913,0.33318054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $P_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{underline_mu.pdf}}%
    \put(0.79383069,0.10905884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $\widehat{P}_{k_n}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{underline_mu.pdf}}%
    \put(0.78121201,0.34904499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $P_{k_n}$\end{minipage}}}%
    \put(0.54621475,0.30604786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $B_{k_n}$\end{minipage}}}%
    \put(0.69940531,0.31174212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $D_{k_n}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{underline_mu.pdf}}%
    \put(0.39368656,0.21817531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{underline_mu.pdf}}%
    \put(0.39613415,0.19004412){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.25253275\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{underline_mu.pdf}}%
  \end{picture}%
\endgroup%


==> underline_mu2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'underline_mu2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.73537463bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17899354)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{underline_mu2.pdf}}%
    \put(0.39927191,0.0956832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.19644686,0.14385572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $l_1$\end{minipage}}}%
    \put(0.32826523,0.12661933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $c_{k_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{underline_mu2.pdf}}%
    \put(0.53482597,0.12486423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $c_{k_{n-1}}$\end{minipage}}}%
    \put(0.82489871,0.12725766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $c_{k_n}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{underline_mu2.pdf}}%
    \put(0.36044101,0.18656214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $m_{k_1}^{e_{k_1}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{underline_mu2.pdf}}%
    \put(0.39927195,0.07228266){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{underline_mu2.pdf}}%
    \put(0.56444246,0.18656214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $m_{k_{n-1}}^{e_{k_{n-1}}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{underline_mu2.pdf}}%
    \put(0.84524828,0.18656214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $m_{k_n}^{e_{k_n}}=m_{k_n}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{underline_mu2.pdf}}%
    \put(0.39927191,0.05218452){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.26527426\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{underline_mu2.pdf}}%
  \end{picture}%
\endgroup%


==> whiteheadlink.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'whiteheadlink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{139.56809082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67032348)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{whiteheadlink.pdf}}%
    \put(0.07139116,0.38952232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.25450536,0.32985764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'_1$}}}%
    \put(0.35431858,0.02167253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'_2$}}}%
    \put(0.65189875,0.3183151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'_3$}}}%
    \put(0.55470029,0.64275518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'_4$}}}%
    \put(0.35344138,0.47166606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_6$}}}%
    \put(0.36441814,0.16404677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.59390313,0.47737873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.8691238,0.23388207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.5608416,0.1852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{whiteheadlink.pdf}}%
    \put(0.19375078,0.49602355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.2086514,0.1472646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.72517733,0.13793681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.75082873,0.48539678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.47682487,0.25336814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_5$}}}%
    \put(0.53421475,0.45171657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.04334049,0.19053858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.23572593,0.62311462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.62749271,0.00631483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.92248394,0.40507763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_4$}}}%
    \put(0.44793276,0.42373322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_5$}}}%
  \end{picture}%
\endgroup%

